Interpretable Human-Label-Free Deep Learning for Real-Bogus Classification with Uncertainty Quantification

Time-domain surveys generate many transient candidates, making Real-Bogus classification a critical step in automated discovery pipelines. Reliable labels are costly, while community labels can be noisy and survey-dependent. We aim to develop a Real-Bogus classification framework that can be trained without human-labeled data using injected transients and bogus-dominated survey data, remains robust under strong class contamination, and provides calibrated uncertainty quantification. We combine simulated transient injections with a contaminated survey class and train a dual-network model using asymmetric co-teaching for classes with different label-noise levels. We evaluate performance on a benchmark subset and analyze the learned representation with latent-space visualization tools. For uncertainty quantification (UQ), we compare MC dropout and deep ensembles and propose a low-cost hybrid strategy that exploits the dual-network setting to improve calibration. We extend the evaluation to the light-curve domain to assess recovery of light-curve classes. The method achieves strong Real-Bogus performance on the labeled subset and remains stable under severe class contamination. It recovers transient light-curve classes with high fidelity, while single-source identification is limited by ambiguity in light-curve-derived labels. Our hybrid UQ approach achieves competitive calibration relative to more expensive ensemble baselines. Latent-space analyses indicate that uncertainty aligns with the decision boundary and reveal subclasses within the bogus population. Our results show that injection-driven, weakly supervised training can enable scalable and consistent Real-Bogus classification without human-labeled training data while providing calibrated uncertainties. The method is suited for transfer to forthcoming surveys by re-running the injection-based training pipeline.

==> texplot/co-teaching-comparison.tex <==
\begin{tikzpicture}[font=\fontfamily{phv}\selectfont]

% ---------- colors ----------
\definecolor{topfill}{RGB}{249,204,203}
\definecolor{topdraw}{RGB}{186,77,72}
\definecolor{botfill}{RGB}{255,242,203}
\definecolor{botdraw}{RGB}{205,172,72}

% ---------- overall size ----------
\def\W{16.8}   % total width
\def\H{7.0}    % panel height
\def\R{0.55}   % rounded corner radius
\def\Gap{7.35} % vertical gap between panels

% =========================================================
% Top panel
% =========================================================
\begin{scope}[shift={(0,0)}]

  % rounded background
  \filldraw[
    rounded corners=\R cm,
    fill=topfill,
    draw=topdraw,
    line width=0.8mm
  ] (0,0) rectangle (\W,\H);

  % left text block
  \node[
    anchor=north west,
    align=left,
    text width=6.5cm,
    inner sep=0pt,
    font=\bfseries\fontsize{19}{23}\selectfont
  ] at (0.85,\H-0.8) {Co-Teaching:};

  \node[
    anchor=north west,
    align=left,
    text width=6.6cm,
    inner sep=0pt,
    font=\fontsize{18}{22}\selectfont
  ] at (0.85,\H-2.45)
  {Keep the smallest-loss\\
   fraction $\rho(t)\!=\!1\!-\!r(t)$ over\\
   the whole mini-batch.};

  % white image frame
  \node[
    anchor=center,
    fill=white,
    inner sep=0pt,
    minimum width=7.65cm,
    minimum height=6.00cm
  ] at (12.2,3.55) {};

  % included pdf plot
  \node[anchor=center] at (12.2,3.55)
    {\includegraphics[width=7.15cm]{icon_coteaching.pdf}};

\end{scope}

% =========================================================
% Bottom panel
% =========================================================
\begin{scope}[shift={(0,-\Gap)}]

  % rounded background
  \filldraw[
    rounded corners=\R cm,
    fill=botfill,
    draw=botdraw,
    line width=0.8mm
  ] (0,0) rectangle (\W,\H);

  % left text block
  \node[
    anchor=north west,
    align=left,
    text width=6.5cm,
    inner sep=0pt,
    font=\bfseries\fontsize{19}{23}\selectfont
  ] at (0.85,\H-0.8) {Asymmetric\\Co-Teaching:};

  \node[
    anchor=north west,
    align=left,
    text width=6.6cm,
    inner sep=0pt,
    font=\fontsize{18}{22}\selectfont
  ] at (0.85,\H-3.2)
  {Keep class-specific\\
   smallest-loss fractions\\
   $\rho_a(t),\rho_b(t)$ within each\\
   class.};

  % white image frame
  \node[
    anchor=center,
    fill=white,
    inner sep=0pt,
    minimum width=7.65cm,
    minimum height=6.00cm
  ] at (12.2,3.55) {};

  % included pdf plot
  \node[anchor=center] at (12.2,3.55)
    {\includegraphics[width=7.15cm]{icon_asym_coteaching.pdf}};

\end{scope}

\end{tikzpicture}


==> texplot/nn-visu.tex <==
\subimport{./layers/}{init}

% ---- Colors ----
\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\FcColor{rgb:blue,3;green,1;white,5}
\def\DropColor{rgb:gray,3;white,2}
\def\SigmoidColor{rgb:magenta,5;black,7}

% ---- Spacing knobs ----
\def\InStack{0.6}     % input channel stack offset
\def\SmallSep{0.9}    % pool/drop spacing
\def\BigSep{3.5}      % spacing between conv blocks
\def\HeadSep{2.2}     % spacing in FC head

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},
                        draw=\edgecolor,opacity=0.7]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Input as TWO 2D planes (2 channels)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[canvas is zy plane at x=0] (in1) at (-3,0,0)
  {\includegraphics[width=7.5cm,height=7.5cm]{transient.png}};
\node[canvas is zy plane at x=\InStack] (in2) at (-3,0,0)
  {\includegraphics[width=7.5cm,height=7.5cm]{coadd.png}};

\node[below of=in1, node distance=5.9cm, xshift=-0.2cm]
  {\scriptsize $\mathbf{x} : (30,30,2)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ConvBlock 1: 64 filters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pic[shift={(0,0,0)}] at (0,0,0) {RightBandedBox={name=cb1,
    caption={ConvBlock$_1$ 64},
    xlabel={{"\phantom{64}"}}, zlabel={$30\times30$},
    fill={\ConvColor}, bandfill={\ConvReluColor},
    height=40, width={3}, depth=40}};

\pic[shift={(\SmallSep,0,0)}] at (cb1-east) {Box={name=mp1,
    caption={\scriptsize MaxPool $2\times2$},
    fill={\PoolColor}, opacity=0.5,
    height=32, width=1, depth=32}};

\pic[shift={(\SmallSep,0,0)}] at (mp1-east) {Box={name=sd1,
    caption={\scriptsize Dropout2D},
    fill={\DropColor}, opacity=0.35,
    height=32, width=1, depth=32}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ConvBlock 2: 128 filters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pic[shift={(\BigSep,0,0)}] at (sd1-east) {RightBandedBox={name=cb2,
    caption={ConvBlock$_2$ 128},
    xlabel={{"\phantom{64}"}}, zlabel={$15\times15$},
    fill={\ConvColor}, bandfill={\ConvReluColor},
    height=32, width={4}, depth=32}};

\pic[shift={(\SmallSep,0,0)}] at (cb2-east) {Box={name=mp2,
    caption={\scriptsize MaxPool $2\times2$},
    fill={\PoolColor}, opacity=0.5,
    height=25, width=1, depth=25}};

\pic[shift={(\SmallSep,0,0)}] at (mp2-east) {Box={name=sd2,
    caption={\scriptsize Dropout2D},
    fill={\DropColor}, opacity=0.35,
    height=25, width=1, depth=25}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ConvBlock 3: 256 filters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pic[shift={(\BigSep,0,0)}] at (sd2-east) {RightBandedBox={name=cb3,
    caption={ConvBlock$_3$ 256},
    xlabel={{"\phantom{64}"}}, zlabel={$7\times7$},
    fill={\ConvColor}, bandfill={\ConvReluColor},
    height=25, width={5}, depth=25}};

\pic[shift={(\SmallSep,0,0)}] at (cb3-east) {Box={name=mp3,
    caption={\scriptsize MaxPool $2\times2$},
    fill={\PoolColor}, opacity=0.5,
    height=18, width=1, depth=18}};

\pic[shift={(\SmallSep,0,0)}] at (mp3-east) {Box={name=sd3,
    caption={\scriptsize Dropout2D},
    fill={\DropColor}, opacity=0.35,
    height=18, width=1, depth=18}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Head: Flatten -> FC(64)+ReLU -> Dropout(0.25) -> FC(1) -> Sigmoid
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Head: Flatten -> Dense(64)+ReLU -> Dropout(0.25) -> Dense(1) -> Sigmoid
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Flatten (show as a thin transition)
\pic[shift={(\HeadSep,0,0)}] at (sd3-east) {Box={name=flat,
    caption={Flatten\\{\scriptsize $3\times3\times256$}},
    fill={\FcColor}, opacity=0.25,
    height=10, width=1, depth=3}};

% Dense 64 (vector-style: very small depth)
\pic[shift={(\HeadSep,0,0)}] at (flat-east) {Box={name=fc1,
    caption={FC$_1$ 64\\{\scriptsize ReLU}},
    xlabel={{"\phantom{64}"}},
    fill={\FcColor}, opacity=0.7,
    height=18, width=2, depth=3}};

% Dropout
\pic[shift={(\SmallSep,0,0)}] at (fc1-east) {Box={name=dropfc,
    caption={Dropout 0.25},
    fill={\DropColor}, opacity=0.35,
    height=18, width=1, depth=3}};

% Dense 1
\pic[shift={(\HeadSep,0,0)}] at (dropfc-east) {Box={name=fc2,
    caption={FC$_2$ 1},
    xlabel={{"\phantom{64}"}},
    fill={\FcColor}, opacity=0.7,
    height=10, width=1, depth=3}};

% Sigmoid
\pic[shift={(\HeadSep,0,0)}] at (fc2-east) {Box={name=sigmoid,
    caption={Sigmoid},
    fill={\SigmoidColor},
    height=10, width=1, depth=3}};
\node[below=2mm of sigmoid-south] {\scriptsize $\hat{y}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection] (cb1-east) -- node {\midarrow} (mp1-west);
\draw [connection] (mp1-east) -- node {\midarrow} (sd1-west);
\draw [connection] (sd1-east) -- node {\midarrow} (cb2-west);

\draw [connection] (cb2-east) -- node {\midarrow} (mp2-west);
\draw [connection] (mp2-east) -- node {\midarrow} (sd2-west);
\draw [connection] (sd2-east) -- node {\midarrow} (cb3-west);

\draw [connection] (cb3-east) -- node {\midarrow} (mp3-west);
\draw [connection] (mp3-east) -- node {\midarrow} (sd3-west);
\draw [connection] (sd3-east) -- node {\midarrow} (flat-west);

\draw [connection] (flat-east) -- node {\midarrow} (fc1-west);
\draw [connection] (fc1-east) -- node {\midarrow} (dropfc-west);
\draw [connection] (dropfc-east) -- node {\midarrow} (fc2-west);
\draw [connection] (fc2-east) -- node {\midarrow} (sigmoid-west);




\end{tikzpicture}

